HERA: Assessing an Autonomous Agent for Quantum Device Measurement

Large language model agents have begun to carry out laboratory measurements, but their scientific conclusions are useful only if they hold up under scrutiny. Demonstrating this requires controlled studies because models are stochastic and the context a model is given steers its conclusions. Here we introduce HERA, an autonomous agent designed to carry out cryogenic transport measurements of quantum devices. HERA draws on a knowledge base curated by lab members that holds measurement protocols, software tools, and literature references. We assessed HERA with a blinded trial against an expert on the stacking order of two multilayer graphene devices, an ablation of its knowledge base, and hundreds of offline replays in which models designed the trial's central measurement without running it. HERA's conclusions matched the expert's sealed conclusions on both tested devices. The ablation and the replay studies measured the impact of the knowledge base across different models, showing that with it every model designed better measurements and reasoned more soundly. To test how readily HERA extends to a new problem, we tasked it with finding and characterizing superconductivity in a different material system. This required a few hours of expert time to develop a new experimental protocol, after which HERA did both autonomously. These results show that, with a knowledge base designed for the task, language model agents are capable of sound experimental science.

==> figures/fig-main-improvement.tex <==
\centering
\includegraphics{figures/fig4-benchmark.pdf}\par\vspace{-\baselineskip}   %


==> figures/fig-main-matrix.tex <==
\providecommand{\panellabel}[1]{{\sffamily\bfseries\small #1}}
\begin{minipage}[t]{0.54\textwidth}\vspace{0pt}\raggedright
  \input{figures/fig-matrix-table}
\end{minipage}\hfill
\begin{minipage}[t]{0.45\textwidth}\vspace{0pt}\raggedright
  \includegraphics{figures/fig3-grades.pdf}
\end{minipage}


==> figures/fig-main-transfer.tex <==
\includegraphics{figures/fig5-transfer.pdf}\par\vspace{-\baselineskip}   %


==> figures/fig-main-trial-dev1.tex <==
\includegraphics{figures/fig2-trial.pdf}\par\vspace{-\baselineskip}   %


==> figures/fig-matrix-chain.tex <==
\providecommand{\subsz}{\fontsize{6}{7}\selectfont}
\definecolor{concGood}{RGB}{17, 112, 170}
\definecolor{concBad}{RGB}{209, 97, 13}
\definecolor{concWrong}{RGB}{190, 40, 40}
\begin{tikzpicture}[font=\footnotesize,
  chip/.style={rounded corners=1.5pt, minimum width=0.86cm, minimum height=0.32cm, inner sep=0.5pt, font=\tiny\sffamily\bfseries},
  sound/.style={chip, fill=concGood!22, draw=concGood!70, text=concGood!80!black},
  shaky/.style={chip, fill=concBad!22, draw=concBad!80, text=concBad!80!black},
  wrong/.style={chip, fill=concWrong!22, draw=concWrong!80, text=concWrong!85!black},
  na/.style={chip, fill=black!8, draw=black!40, text=black!60},
  cb/.style={line width=1.0pt},
]
\def\pitch{0.98}
\def\txtsound{SOUND}\def\txtshaky{SHAKY}\def\txtwrong{WRONG}\def\txtna{N/A}
\newcommand{\chainunit}[5]{%
  \node[#3, #4] at ({#2*\pitch}, #1) {\csname txt#3\endcsname};
  \node[anchor=north, font=\subsz\sffamily, text=black!65, align=center, inner sep=1pt] at ({#2*\pitch}, #1-0.17) {#5};}
\newcommand{\rowhead}[3]{\node[anchor=east, align=right, font=\footnotesize] at (-0.55, #1) {\textbf{#2}\\[-2pt]{\subsz\sffamily\color{black!60} #3}};}
\def\rB{0}\def\rC{-1.0}\def\rD{-2.0}\def\rE{-3.0}\def\rF{-4.0}

\rowhead{\rB}{device 2 (4L)}{Fable 5 $\cdot$ corpus}
\chainunit{\rB}{0}{sound}{}{gate C}
\chainunit{\rB}{1}{sound}{cb}{gate re}
\chainunit{\rB}{2}{sound}{cb}{gatemap}
\chainunit{\rB}{3}{sound}{cb}{SdH e$^-$}
\chainunit{\rB}{4}{shaky}{cb}{Si test}
\chainunit{\rB}{5}{sound}{cb}{fan}
\chainunit{\rB}{6}{sound}{}{LK}
\chainunit{\rB}{7}{shaky}{cb}{LK v2}
\chainunit{\rB}{8}{sound}{}{close}
\chainunit{\rB}{9}{sound}{cb}{call}

\rowhead{\rC}{device 2 (4L)}{Fable 5 $\cdot$ corpus $\cdot$ repeat}
\chainunit{\rC}{0}{sound}{}{gate C}
\chainunit{\rC}{1}{shaky}{}{gatemap}
\chainunit{\rC}{2}{shaky}{cb}{gmap re}
\chainunit{\rC}{3}{shaky}{}{SdH e$^-$}
\chainunit{\rC}{4}{shaky}{cb}{SdH h$^+$}
\chainunit{\rC}{5}{sound}{}{fan}
\chainunit{\rC}{6}{sound}{}{re-land}
\chainunit{\rC}{7}{sound}{cb}{re-land 2}
\chainunit{\rC}{8}{shaky}{}{LK}
\chainunit{\rC}{9}{sound}{}{close}
\chainunit{\rC}{10}{sound}{cb}{call}

\rowhead{\rD}{device 2 (4L)}{Opus 5 $\cdot$ corpus}
\chainunit{\rD}{0}{sound}{}{read}
\chainunit{\rD}{1}{sound}{}{range}
\chainunit{\rD}{2}{shaky}{}{settling}
\chainunit{\rD}{3}{sound}{}{SNR}
\chainunit{\rD}{4}{shaky}{}{gate C}
\chainunit{\rD}{5}{sound}{}{reset}
\chainunit{\rD}{6}{sound}{}{gatemap}
\chainunit{\rD}{7}{sound}{cb}{cal. fan}
\chainunit{\rD}{8}{sound}{cb}{BG fan}
\chainunit{\rD}{9}{sound}{}{SdH}
\chainunit{\rD}{10}{sound}{}{close}
\chainunit{\rD}{11}{na}{}{state}
\chainunit{\rD}{12}{sound}{cb}{fan $\tau$}
\chainunit{\rD}{13}{sound}{}{close 2}
\chainunit{\rD}{14}{sound}{cb}{call}

\rowhead{\rE}{device 2 (4L)}{Fable 5 $\cdot$ \emph{no corpus}}
\chainunit{\rE}{0}{shaky}{cb}{gate C}
\chainunit{\rE}{1}{wrong}{}{CNP hunt}
\chainunit{\rE}{2}{sound}{}{gatemap}
\chainunit{\rE}{3}{sound}{}{relaunch}
\chainunit{\rE}{4}{sound}{cb}{band map}
\chainunit{\rE}{5}{shaky}{}{fan ramp}
\chainunit{\rE}{6}{wrong}{cb}{fan re}
\chainunit{\rE}{7}{wrong}{cb}{fan 8$\to$0}
\chainunit{\rE}{8}{shaky}{cb}{T + call}
\chainunit{\rE}{9}{sound}{}{close}
\chainunit{\rE}{10}{sound}{}{$(n,D)$}

\rowhead{\rF}{device 2 (4L)}{Opus 5 $\cdot$ \emph{no corpus}}
\chainunit{\rF}{0}{sound}{cb}{CNP}
\chainunit{\rF}{1}{wrong}{cb}{re-range}
\chainunit{\rF}{2}{shaky}{}{gatemap}
\chainunit{\rF}{3}{wrong}{cb}{gmap re}
\chainunit{\rF}{4}{wrong}{cb}{fan}
\chainunit{\rF}{5}{wrong}{cb}{SdH}
\chainunit{\rF}{6}{wrong}{cb}{T + call}
\chainunit{\rF}{7}{sound}{}{close}
\chainunit{\rF}{8}{sound}{}{erratum}
\chainunit{\rF}{9}{sound}{}{close 2}
\chainunit{\rF}{10}{sound}{}{$(n,D)$}

\begin{scope}[shift={(0, 0.55)}]
  \node[sound, minimum width=0.6cm, minimum height=0.26cm] at (0.30,0) {SOUND};
  \node[shaky, minimum width=0.6cm, minimum height=0.26cm] at (1.05,0) {SHAKY};
  \node[wrong, minimum width=0.6cm, minimum height=0.26cm] at (1.80,0) {WRONG};
  \node[na, minimum width=0.6cm, minimum height=0.26cm] at (2.55,0) {N/A};
  \node[sound, cb, minimum width=0.6cm, minimum height=0.26cm] at (3.55,0) {SOUND};
  \node[anchor=west, font=\subsz\sffamily, text=black!65] at (3.90,0) {heavy outline = conclusion-bearing (holds a graded inference or verdict); notebook order, context units omitted};
\end{scope}
\end{tikzpicture}


==> figures/fig-si-devices.tex <==
\providecommand{\panellabel}[1]{{\sffamily\bfseries\small #1}}
\centering
\begin{minipage}[t]{0.19\linewidth}
  \panellabel{a}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-si-devices-a.pdf}
\end{minipage}\hspace{0.02\linewidth}%
\begin{minipage}[t]{0.19\linewidth}
  \panellabel{b}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-si-devices-c.pdf}
\end{minipage}\hspace{0.02\linewidth}%
\begin{minipage}[t]{0.19\linewidth}
  \panellabel{c}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-si-devices-b.pdf}
\end{minipage}\hspace{0.02\linewidth}%
\begin{minipage}[t]{0.19\linewidth}
  \panellabel{d}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-si-devices-d.pdf}
\end{minipage}


==> figures/fig-si-ladder.tex <==
\providecommand{\subsz}{\fontsize{6}{7}\selectfont}
\providecommand{\chipsz}{\fontsize{5.5}{6.3}\selectfont}
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm, >={Stealth[length=1.2mm]},
  burn/.style={draw=none, rounded corners=2pt, fill=heraAgent, align=center, inner sep=3pt, text width=1.32cm, minimum height=0.78cm, font=\chipsz\sffamily, anchor=north},
  fix/.style={anchor=north, align=center, inner sep=1pt, font=\chipsz\sffamily, text=heraLoop!85!black, text width=1.7cm},
  rowlab/.style={anchor=east, align=right, inner sep=1pt, font=\chipsz\sffamily, text=black!60},
  sesslab/.style={anchor=south, inner sep=1.5pt, font=\subsz\sffamily, text=black!75},
]
\def\xa{0.8}\def\xb{2.75}\def\xd{4.7}\def\xe{6.65}
\def\xL{-0.05}
\def\yT{0}        %
\def\yB{-0.22}    %
\draw[black!45, thin] (\xa-0.3, \yT) -- (\xe+0.3, \yT);
\draw[black!45, thin] (\xe+0.3, \yT) -- (7.35, \yT);
\draw[black!45, thin, ->] (7.75, \yT) -- (8.15, \yT);
\draw[black!45, thin] (3.65, \yT-0.1) -- (3.81, \yT+0.1);  \draw[black!45, thin] (3.75, \yT-0.1) -- (3.91, \yT+0.1);
\draw[black!45, thin] (7.45, \yT-0.1) -- (7.61, \yT+0.1);  \draw[black!45, thin] (7.55, \yT-0.1) -- (7.71, \yT+0.1);
\foreach \x/\l in {\xa/1, \xb/2, \xd/7, \xe/9} {
  \fill[black!75] (\x, \yT) circle (1.3pt);
  \node[sesslab] at (\x, \yT+0.04) {session \l};}
\foreach \x in {1.78, 3.35, 5.68}
  \fill[heraLoop] (\x, \yT) ++(-2.2pt,0) -- ++(2.2pt,2.2pt) -- ++(2.2pt,-2.2pt) -- ++(-2.2pt,-2.2pt) -- cycle;
\node[rowlab] at (\xL, \yT+0.12) {timeline};
\fill[heraLoop] (7.9, \yT+0.42) ++(-2.2pt,0) -- ++(2.2pt,2.2pt) -- ++(2.2pt,-2.2pt) -- ++(-2.2pt,-2.2pt) -- cycle;
\node[anchor=west, font=\chipsz\sffamily, text=heraLoop!85!black, inner sep=2pt] at (7.98, \yT+0.42) {corpus revision};
\node[rowlab] at (\xL, \yB-0.36) {problem};
\node[burn] at (\xa, \yB) {\textbf{sdh:} FFT finds two missed frequencies};
\node[burn] at (\xb, \yB) {\textbf{fan:} B step kept after the range moved};
\node[burn] at (\xd, \yB) {\textbf{fan:} unplanned clipping, 17\% of the fan};
\node[burn] at (\xe, \yB) {\textbf{sdh:} onset tool fails on clipped records};
\def\yFa{-1.22}\def\yFb{-2.06}
\draw[heraLoop!30, thin] (\xL-0.8, \yFa+0.1) -- (7.7, \yFa+0.1);
\node[rowlab, text=heraLoop!85!black] at (\xL, \yFa-0.2) {fixes:\\SdH analysis};
\node[fix] at (1.78, \yFa) {FFT in $1/B$ into the library and the recipe};
\node[fix] at (3.72, \yFa) {expert rebuilds the frequency count; spot-check recipe};
\node[fix] at (5.68, \yFa) {onset tool; background removed in $B$};
\draw[heraLoop!30, thin] (\xL-0.8, \yFb+0.1) -- (7.7, \yFb+0.1);
\node[rowlab, text=heraLoop!85!black] at (\xL, \yFb-0.2) {fan design};
\node[fix] at (1.78, \yFb) {Nyquist guard; cost model};
\node[fix] at (3.72, \yFb) {re-check the step when the range changes};
\node[fix] at (5.68, \yFb) {uniform in $1/B$; dynamic-range check; cost floor};
\end{tikzpicture}


==> figures/fig-si-trial-fans.tex <==
\providecommand{\panellabel}[1]{{\sffamily\bfseries\small #1}}
\begin{minipage}[t]{0.32\textwidth}\raggedright
  \panellabel{a}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-si-trial-fan-c.pdf}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\textwidth}\raggedright
  \panellabel{b}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-si-trial-fan-fft.pdf}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\textwidth}\raggedright
  \panellabel{c}\par\vspace{2pt}
  \includegraphics[width=\linewidth]{figures/fig-main-fan-dev1-expert.pdf}
\end{minipage}


==> figures/fig1.tex <==
\begin{tikzpicture}[xscale=1.0, yscale=0.85,   %
  font=\figfont\scriptsize,
  >={Triangle[length=3.4pt, width=3.4pt]},   %
  box/.style={draw, rounded corners=2pt, align=center, fill=white,
              inner sep=4pt, minimum height=2.2em},
  agentbox/.style={box, very thick, fill=heraAgent, minimum height=5.4em,
                   text width=10.6em},
  iobox/.style={box, text width=5.6em},
  hwbox/.style={box, fill=black!6, text width=4.8em},
  loopbox/.style={box, fill=heraLoop!12, text=heraLoop!60!black},
  group/.style={draw=heraGroup, dashed, thick, rounded corners=4pt, inner sep=6pt},
  grouplabel/.style={font=\figfont\scriptsize, text=heraGroup},
  sub/.style={font=\figfont\scriptsize, text=black!55},
  wire/.style={thick, ->},
  loopwire/.style={thick, ->, heraLoop, densely dashed},
  lens/.style={heraLoop, densely dashed, line width=0.5pt},
]

\node at (-7.4, 3.1) {\panellabel{a}};

\node[agentbox] (agent) at (0,0) {};
\node[anchor=north, font=\figfont\footnotesize\bfseries] at ([yshift=-5pt]agent.north) {HERA};

\node[iobox] (brief)   at (-4.93, 1.2)  {Campaign brief};
\node[iobox] (devcard) at (-4.93, 0)    {Device card};
\node[iobox] (fricard) at (-4.93,-1.2)  {Rig card};
\draw[wire, rounded corners=4pt] (brief.east) -| ([xshift=-0.35cm, yshift=0.3cm]agent.west) -- ([yshift=0.3cm]agent.west);
\draw[wire] (devcard.east) -- (agent.west);
\draw[wire, rounded corners=4pt] (fricard.east) -| ([xshift=-0.35cm, yshift=-0.3cm]agent.west) -- ([yshift=-0.3cm]agent.west);
\node[group, inner xsep=12pt, fit=(brief)(devcard)(fricard),
      label={[grouplabel]above:Session inputs}] (inputs) {};
\path let \p1 = (devcard.south), \p2 = (fricard.north) in
  node[box, text width=5.6em, inner sep=3pt, minimum height=1.8em, anchor=south]
  (prompt) at ([yshift=\y1-\y2]agent.south) {Agent prompt};

\node[iobox] (mnb)  at (4.93, 0.45)  {Measurement\\notebook};
\node[iobox] (raw)  at (4.93,-0.75)  {Raw data};
\node[iobox] (anb)  at (4.93,-1.95)  {Analysis\\notebook};
\node[iobox] (log)  at (4.93,-3.15)  {Session notes};
\node[iobox] (chat) at (4.93,-4.35)  {Chat\\transcript};
\draw[wire, <->] (agent.east |- mnb) -- (mnb.west);
\draw[wire] (mnb.south) -- (raw.north);
\draw[wire] (raw.south) -- (anb.north);
\coordinate (ftop) at ([yshift=0.35cm]mnb.north);
\node[group, inner xsep=12pt, fit=(mnb)(raw)(anb)(log)(chat)(ftop),   %
      label={[grouplabel, anchor=south east]north east:Session outputs}] (session) {};
\coordinate (r1) at ([xshift=-0.3cm]session.west);
\coordinate (r2) at ([xshift=-0.55cm]session.west);
\coordinate (r3) at ([xshift=-0.8cm]session.west);
\draw[wire, <->, rounded corners=4pt] ([yshift=0.15cm]agent.east) -| (r1 |- anb.west) -- (anb.west);
\draw[wire, rounded corners=4pt] ([yshift=-0.15cm]agent.east) -| (r2 |- log.west) -- (log.west);
\draw[wire, rounded corners=4pt] ([yshift=-0.45cm]agent.east) -| (r3 |- chat.west) -- (chat.west);

\path let \p1 = (mnb.south), \p2 = (raw.north) in
  node[hwbox, minimum height=0.9cm, text width=5.2em, anchor=south] (rig) at ([yshift=\y1-\y2]agent.north) {Measurement rig};
\draw[wire, <->, rounded corners=4pt] ([xshift=0.25cm]mnb.north west) |- (rig.east);

\tikzset{kbox/.style={box, font=\figfont\scriptsize, inner sep=3pt},
         toolbox/.style={box, font=\figfont\scriptsize, inner sep=3pt, fill=black!6},
         webwire/.style={black!40, line width=0.5pt}}
\begin{scope}[xshift=-1.55cm, yshift=-0.15cm]
\node[kbox] (rec1) at ( 0.1,-2.9)  {Recipe};
\node[kbox] (ref2) at ( 2.0,-2.9)  {Reference};
\node[kbox] (rec2) at (-1.0,-4.05) {Recipe};
\node[toolbox] (tool2) at ( 1.0,-4.05) {Tool};
\node[kbox] (rec3) at ( 2.8,-4.05) {Recipe};
\end{scope}
\draw[webwire] (rec1) -- (ref2);
\draw[webwire] (rec2) -- (tool2);
\draw[webwire] (tool2) -- (rec3);
\draw[webwire] (rec1) -- (rec2);
\draw[webwire] (rec1) -- (tool2);
\draw[webwire] (ref2) -- (rec3);
\draw[webwire] (ref2) -- (tool2);
\tikzset{more/.style={black!65, line width=0.8pt, dotted}}
\draw[more] (rec2.west) -- ++(-0.25,0);
\draw[more] (rec1.west) -- ++(-0.6,0);
\draw[more] (ref2.east) -- ++(0.25,0);
\draw[more] (rec3.east) -- ++(0.25,0);
\node[draw, dashed, rounded corners=3pt, fit=(rec1)(ref2)(rec2)(tool2)(rec3),
      inner sep=6pt, label={[font=\figfont\scriptsize, text=black!55, anchor=south west]north west:corpus (knowledge base)}]
      (knowledge) {};
\draw[wire] ([xshift=0.35cm]ref2 |- knowledge.north) -- ([xshift=0.35cm]ref2 |- agent.south);

\node[hwbox, text width=3.8em] (hist) at (-5.1,0 |- knowledge.west) {Historical\\data};
\draw[wire, black!55] (hist.east) -- (knowledge.west);
\node[sub, align=center, anchor=north] at (hist.south) {one-time\\ingestion};

\node[loopbox, text width=6.4em, anchor=north] (selfimp) at ([yshift=-0.55cm]knowledge.south) {Self-improvement\\loop};

\path let \p1 = (inputs.west), \p2 = (-7.25,0) in coordinate (busx) at ($(session.east)+(\x1-\x2,0)$);
\draw[loopwire, rounded corners=10pt]
  (session.east |- log) -- (busx |- log) -- (busx |- selfimp) -- (selfimp.east);

\draw[loopwire] (selfimp.north) -- (knowledge.south);  %
\coordinate (looptop) at ([yshift=0.25cm]rig.north);
\draw[loopwire, rounded corners=10pt]
  (selfimp.west) -- (-7.25,0 |- selfimp) -- (-7.25,0 |- looptop) -- (-1.35,0 |- looptop) -- (-1.35,0 |- agent.north);

\begin{scope}[yshift=-9.1cm]
\node at (-7.4, 0.6) {\panellabel{b}};

\node[box, text width=5.2em, draw=heraGroup, thick] (run) at (-4.2, 0) {Session};
\node[box, text width=5.2em] (archive) at (-1.4, 0) {Session\\archive};
\node[box, text width=5.2em] (lessons) at ( 1.4, 0) {Findings};
\node[box, dashed, text width=5.2em] (updates) at ( 4.2, 0) {Corpus\\revisions};

\node[box, text width=5.2em] (fixlogback) at (1.52,-2.02) {\phantom{Fix log}};
\node[box, text width=5.2em] at (1.46,-1.96) {\phantom{Fix log}};
\node[box, text width=5.2em] (fixlog) at (1.4,-1.9) {Fix log};
\node[sub, anchor=north] (accum) at (1.4,-2.55) {accumulates across sessions};

\draw[wire] (run) -- (archive);
\draw[wire] (archive) -- (lessons);
\draw[wire] (lessons) -- (updates);

\draw[wire] (lessons.250) -- node[left, sub] {deferred} (fixlog.110);
\draw[wire] (fixlog.70) -- node[right, sub] {recurrence} (lessons.290);
\draw[wire, rounded corners=6pt] (updates.south) |-
  node[pos=0.75, below, sub] {recorded} (fixlogback.east |- fixlog.east);

\draw[loopwire] (updates.north) to[out=120, in=60, looseness=0.35]
  node[midway, above, sub, text=heraLoop] (smarter) {next session starts smarter} (run.north);

\node[draw=heraLoop, densely dashed, thick, rounded corners=4pt, inner sep=8pt,
      fit=(run)(updates)(accum)(smarter)] (loopframe) {};
\end{scope}
\draw[lens] (selfimp.south west) -- (loopframe.north west);
\draw[lens] (selfimp.south east) -- (loopframe.north east);

\end{tikzpicture}

